Accelerating Universes with Scaling Dark Matter

Friedmann-Robertson-Walker universes with a presently large fraction of the energy density stored in an $X$-component with $w_X<-1/3$, are considered. We find all the critical points of the system for constant equations of state in that range. We consider further several background quantities that can distinguish the models with different $w_X$ values. Using a simple toy model with a varying equation of state, we show that even a large variation of $w_X$ at small redshifts is very difficult to observe with $d_L(z)$ measurements up to $z\sim 1$. Therefore, it will require accurate measurements in the range $1<z<2$ and independent accurate knowledge of $\Omega_{m,0}$ (and/or $\Omega_{X,0}$) in order to resolve a variable $w_X$ from a constant $w_X$.

==> figure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: figure.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Aug 29 21:46:31 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
3087 0 R
-63 0 V
300 803 M
63 0 V
3087 0 R
-63 0 V
300 1306 M
63 0 V
3087 0 R
-63 0 V
300 1809 M
63 0 V
3087 0 R
-63 0 V
388 300 M
0 63 V
0 1697 R
0 -63 V
825 300 M
0 63 V
0 1697 R
0 -63 V
1263 300 M
0 63 V
0 1697 R
0 -63 V
1700 300 M
0 63 V
0 1697 R
0 -63 V
2138 300 M
0 63 V
0 1697 R
0 -63 V
2575 300 M
0 63 V
0 1697 R
0 -63 V
3013 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
3150 0 V
0 1760 V
-3150 0 V
300 300 L
1.000 UL
LT0
825 802 M
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
currentpoint stroke M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
currentpoint stroke M
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
-1 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -4 V
0 -6 V
1.000 UL
LT1
826 808 M
1 5 V
1 5 V
1 5 V
0 4 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
0 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
0 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
0 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
0 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
0 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
0 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
0 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
0 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
0 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
currentpoint stroke M
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
currentpoint stroke M
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
grestore
end
showpage
}}%
\put(1875,50){\makebox(0,0){$t$ (in $H_{0}^{-1}$ units)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x(t)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){30}}%
\put(3013,200){\makebox(0,0){25}}%
\put(2575,200){\makebox(0,0){20}}%
\put(2138,200){\makebox(0,0){15}}%
\put(1700,200){\makebox(0,0){10}}%
\put(1263,200){\makebox(0,0){5}}%
\put(825,200){\makebox(0,0){0}}%
\put(388,200){\makebox(0,0){-5}}%
\put(250,1809){\makebox(0,0)[r]{3}}%
\put(250,1306){\makebox(0,0)[r]{2}}%
\put(250,803){\makebox(0,0)[r]{1}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: figure2bis.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Aug 29 17:14:36 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 332 M
63 0 V
2987 0 R
-63 0 V
400 535 M
63 0 V
2987 0 R
-63 0 V
400 738 M
63 0 V
2987 0 R
-63 0 V
400 940 M
63 0 V
2987 0 R
-63 0 V
400 1143 M
63 0 V
2987 0 R
-63 0 V
400 1346 M
63 0 V
2987 0 R
-63 0 V
400 1549 M
63 0 V
2987 0 R
-63 0 V
400 1751 M
63 0 V
2987 0 R
-63 0 V
400 1954 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
2137 1947 M
263 0 V
400 1682 M
31 -7 V
30 -6 V
31 -7 V
30 -7 V
31 -7 V
30 -7 V
30 -7 V
31 -7 V
30 -7 V
31 -7 V
30 -8 V
31 -7 V
31 -8 V
30 -7 V
31 -8 V
30 -8 V
31 -8 V
30 -8 V
30 -8 V
31 -8 V
30 -9 V
31 -8 V
30 -9 V
31 -8 V
31 -9 V
30 -9 V
31 -9 V
30 -9 V
31 -9 V
30 -9 V
31 -10 V
30 -9 V
30 -10 V
31 -10 V
30 -10 V
31 -10 V
30 -10 V
31 -10 V
31 -11 V
30 -10 V
31 -11 V
30 -11 V
31 -11 V
30 -11 V
30 -11 V
31 -12 V
30 -12 V
31 -12 V
30 -12 V
31 -12 V
31 -12 V
30 -12 V
31 -13 V
30 -13 V
30 -13 V
31 -13 V
31 -13 V
30 -14 V
31 -13 V
30 -15 V
30 -13 V
31 -15 V
31 -14 V
30 -15 V
31 -15 V
30 -15 V
30 -15 V
31 -16 V
31 -15 V
30 -16 V
31 -17 V
30 -16 V
30 -16 V
31 -17 V
31 -17 V
30 -17 V
30 -17 V
31 -18 V
31 -17 V
30 -18 V
30 -18 V
31 -18 V
30 -19 V
31 -18 V
31 -18 V
30 -20 V
30 -18 V
31 -19 V
30 -20 V
31 -19 V
31 -19 V
30 -20 V
30 -19 V
31 -20 V
30 -20 V
31 -19 V
31 -19 V
30 -20 V
30 -20 V
31 -19 V
1.000 UL
LT1
2137 1847 M
263 0 V
400 1742 M
31 -5 V
30 -5 V
31 -6 V
30 -6 V
31 -6 V
30 -6 V
30 -5 V
31 -6 V
30 -6 V
31 -7 V
30 -6 V
31 -6 V
31 -7 V
30 -6 V
31 -7 V
30 -6 V
31 -7 V
30 -7 V
30 -7 V
31 -7 V
30 -7 V
31 -7 V
30 -8 V
31 -7 V
31 -8 V
30 -8 V
31 -7 V
30 -8 V
31 -9 V
30 -8 V
31 -8 V
30 -9 V
30 -8 V
31 -9 V
30 -9 V
31 -9 V
30 -9 V
31 -9 V
31 -10 V
30 -9 V
31 -10 V
30 -10 V
31 -10 V
30 -10 V
30 -11 V
31 -10 V
30 -11 V
31 -11 V
30 -11 V
31 -11 V
31 -12 V
30 -11 V
31 -12 V
30 -12 V
30 -12 V
31 -13 V
31 -12 V
30 -13 V
31 -13 V
30 -14 V
30 -13 V
31 -14 V
31 -14 V
30 -14 V
31 -14 V
30 -15 V
30 -15 V
31 -15 V
31 -15 V
30 -16 V
31 -16 V
30 -16 V
30 -16 V
31 -17 V
31 -16 V
30 -17 V
30 -18 V
31 -17 V
31 -18 V
30 -18 V
30 -18 V
31 -18 V
30 -19 V
31 -19 V
31 -19 V
30 -19 V
30 -19 V
31 -20 V
30 -19 V
31 -20 V
31 -20 V
30 -20 V
30 -20 V
31 -20 V
30 -20 V
31 -20 V
31 -20 V
30 -20 V
30 -21 V
31 -19 V
1.000 UL
LT1
400 1297 M
31 -4 V
30 -4 V
31 -4 V
30 -4 V
31 -5 V
30 -4 V
30 -4 V
31 -5 V
30 -5 V
31 -4 V
30 -5 V
31 -5 V
31 -4 V
30 -5 V
31 -5 V
30 -5 V
31 -5 V
30 -5 V
30 -5 V
31 -5 V
30 -6 V
31 -5 V
30 -5 V
31 -6 V
31 -5 V
30 -6 V
31 -6 V
30 -6 V
31 -6 V
30 -6 V
31 -6 V
30 -6 V
30 -6 V
31 -6 V
30 -7 V
31 -6 V
30 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -6 V
30 -8 V
31 -7 V
30 -7 V
30 -8 V
31 -7 V
30 -8 V
31 -7 V
30 -8 V
31 -9 V
31 -8 V
30 -8 V
31 -8 V
30 -9 V
30 -9 V
31 -8 V
31 -9 V
30 -9 V
31 -10 V
30 -9 V
30 -9 V
31 -10 V
31 -10 V
30 -10 V
31 -11 V
30 -10 V
30 -10 V
31 -11 V
31 -11 V
30 -11 V
31 -11 V
30 -11 V
30 -12 V
31 -12 V
31 -12 V
30 -12 V
30 -12 V
31 -13 V
31 -13 V
30 -13 V
30 -13 V
31 -13 V
30 -14 V
31 -14 V
31 -14 V
30 -14 V
30 -14 V
31 -15 V
30 -14 V
31 -15 V
31 -15 V
30 -16 V
30 -15 V
31 -16 V
30 -15 V
31 -16 V
31 -16 V
30 -16 V
30 -16 V
31 -16 V
1.000 UL
LT2
2137 1747 M
263 0 V
400 1890 M
31 -7 V
30 -8 V
31 -7 V
30 -7 V
31 -8 V
30 -8 V
30 -7 V
31 -8 V
30 -8 V
31 -8 V
30 -8 V
31 -8 V
31 -8 V
30 -9 V
31 -9 V
30 -8 V
31 -9 V
30 -9 V
30 -9 V
31 -9 V
30 -9 V
31 -9 V
30 -10 V
31 -9 V
31 -10 V
30 -10 V
31 -10 V
30 -10 V
31 -10 V
30 -11 V
31 -10 V
30 -11 V
30 -11 V
31 -11 V
30 -11 V
31 -12 V
30 -11 V
31 -11 V
31 -12 V
30 -12 V
31 -12 V
30 -13 V
31 -12 V
30 -13 V
30 -12 V
31 -13 V
30 -14 V
31 -13 V
30 -13 V
31 -14 V
31 -14 V
30 -14 V
31 -15 V
30 -14 V
30 -15 V
31 -15 V
31 -15 V
30 -15 V
31 -16 V
30 -16 V
30 -16 V
31 -16 V
31 -17 V
30 -16 V
31 -17 V
30 -17 V
30 -18 V
31 -17 V
31 -18 V
30 -18 V
31 -19 V
30 -18 V
30 -18 V
31 -20 V
31 -19 V
30 -19 V
30 -20 V
31 -19 V
31 -20 V
30 -20 V
30 -20 V
31 -21 V
30 -20 V
31 -21 V
31 -21 V
30 -21 V
30 -21 V
31 -21 V
30 -21 V
31 -22 V
31 -21 V
30 -22 V
30 -21 V
31 -22 V
30 -21 V
31 -21 V
31 -21 V
30 -22 V
30 -21 V
31 -20 V
1.000 UL
LT2
400 1396 M
31 -6 V
30 -5 V
31 -5 V
30 -6 V
31 -5 V
30 -6 V
30 -5 V
31 -6 V
30 -6 V
31 -6 V
30 -5 V
31 -7 V
31 -6 V
30 -6 V
31 -6 V
30 -6 V
31 -6 V
30 -7 V
30 -6 V
31 -7 V
30 -6 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
30 -7 V
31 -8 V
30 -7 V
31 -8 V
30 -7 V
30 -8 V
31 -8 V
30 -8 V
31 -8 V
30 -8 V
31 -8 V
31 -8 V
30 -9 V
31 -8 V
30 -9 V
31 -9 V
30 -9 V
30 -9 V
31 -9 V
30 -9 V
31 -10 V
30 -9 V
31 -10 V
31 -9 V
30 -11 V
31 -10 V
30 -10 V
30 -10 V
31 -11 V
31 -11 V
30 -10 V
31 -11 V
30 -11 V
30 -12 V
31 -11 V
31 -12 V
30 -12 V
31 -11 V
30 -13 V
30 -12 V
31 -12 V
31 -13 V
30 -13 V
31 -13 V
30 -13 V
30 -14 V
31 -13 V
31 -14 V
30 -14 V
30 -14 V
31 -14 V
31 -15 V
30 -14 V
30 -15 V
31 -15 V
30 -15 V
31 -16 V
31 -15 V
30 -16 V
30 -16 V
31 -16 V
30 -16 V
31 -17 V
31 -16 V
30 -16 V
30 -18 V
31 -16 V
30 -17 V
31 -17 V
31 -17 V
30 -18 V
30 -17 V
31 -17 V
1.000 UL
LT3
2137 1647 M
263 0 V
400 2060 M
31 -9 V
30 -10 V
31 -10 V
30 -10 V
31 -9 V
30 -10 V
30 -10 V
31 -10 V
30 -10 V
31 -11 V
30 -10 V
31 -11 V
31 -11 V
30 -11 V
31 -10 V
30 -11 V
31 -12 V
30 -11 V
30 -11 V
31 -12 V
30 -12 V
31 -12 V
30 -12 V
31 -12 V
31 -12 V
30 -12 V
31 -13 V
30 -13 V
31 -13 V
30 -13 V
31 -13 V
30 -13 V
30 -14 V
31 -13 V
30 -14 V
31 -14 V
30 -14 V
31 -14 V
31 -15 V
30 -14 V
31 -15 V
30 -15 V
31 -15 V
30 -16 V
30 -15 V
31 -16 V
30 -16 V
31 -16 V
30 -16 V
31 -16 V
31 -17 V
30 -17 V
31 -17 V
30 -17 V
30 -18 V
31 -17 V
31 -18 V
30 -18 V
31 -18 V
30 -19 V
30 -19 V
31 -18 V
31 -19 V
30 -20 V
31 -19 V
30 -20 V
30 -20 V
31 -19 V
31 -21 V
30 -20 V
31 -21 V
30 -21 V
30 -21 V
31 -21 V
31 -21 V
30 -22 V
30 -21 V
31 -22 V
31 -22 V
30 -22 V
30 -22 V
31 -23 V
30 -22 V
31 -22 V
31 -23 V
30 -23 V
30 -22 V
31 -23 V
30 -23 V
31 -22 V
31 -23 V
30 -23 V
30 -22 V
31 -23 V
30 -22 V
31 -22 V
31 -23 V
30 -21 V
30 -22 V
31 -22 V
1.000 UL
LT3
400 1505 M
31 -7 V
30 -7 V
31 -6 V
30 -7 V
31 -7 V
30 -7 V
30 -7 V
31 -7 V
30 -8 V
31 -7 V
30 -7 V
31 -8 V
31 -7 V
30 -8 V
31 -8 V
30 -7 V
31 -8 V
30 -8 V
30 -8 V
31 -8 V
30 -8 V
31 -9 V
30 -8 V
31 -9 V
31 -8 V
30 -9 V
31 -9 V
30 -9 V
31 -8 V
30 -9 V
31 -10 V
30 -9 V
30 -9 V
31 -10 V
30 -9 V
31 -10 V
30 -10 V
31 -10 V
31 -10 V
30 -10 V
31 -10 V
30 -11 V
31 -10 V
30 -11 V
30 -11 V
31 -11 V
30 -10 V
31 -11 V
30 -12 V
31 -11 V
31 -12 V
30 -12 V
31 -11 V
30 -13 V
30 -12 V
31 -12 V
31 -12 V
30 -13 V
31 -13 V
30 -13 V
30 -13 V
31 -13 V
31 -13 V
30 -14 V
31 -14 V
30 -13 V
30 -15 V
31 -14 V
31 -14 V
30 -14 V
31 -15 V
30 -16 V
30 -15 V
31 -15 V
31 -15 V
30 -16 V
30 -16 V
31 -15 V
31 -17 V
30 -16 V
30 -16 V
31 -17 V
30 -17 V
31 -16 V
31 -17 V
30 -18 V
30 -17 V
31 -17 V
30 -18 V
31 -18 V
31 -17 V
30 -18 V
30 -18 V
31 -18 V
30 -18 V
31 -18 V
31 -19 V
30 -18 V
30 -18 V
31 -18 V
stroke
grestore
end
showpage
}}%
\put(2450,1647){\makebox(0,0)[l]{$\Omega_{X,0}=0,8$}}%
\put(2450,1747){\makebox(0,0)[l]{$\Omega_{X,0}=0,7$}}%
\put(2450,1847){\makebox(0,0)[l]{$\Omega_{X,0}=0,6$}}%
\put(2450,1947){\makebox(0,0)[l]{$\Omega_{X,0}=0,72$}}%
\put(1925,50){\makebox(0,0){$w_{X}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$t_{0}$ (in $H_{0}^{-1}$ units)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0}}%
\put(2840,200){\makebox(0,0){-0.2}}%
\put(2230,200){\makebox(0,0){-0.4}}%
\put(1620,200){\makebox(0,0){-0.6}}%
\put(1010,200){\makebox(0,0){-0.8}}%
\put(400,200){\makebox(0,0){-1}}%
\put(350,1751){\makebox(0,0)[r]{1}}%
\put(350,1346){\makebox(0,0)[r]{0.9}}%
\put(350,940){\makebox(0,0)[r]{0.8}}%
\put(350,535){\makebox(0,0)[r]{0.7}}%
\end{picture}%
\endgroup
\endinput


==> figure3a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.2}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.4}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.6}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.8}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{1}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{1.2}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$d_L$}}
\put(828,23){\makebox(0,0){redshift $z$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(524,822){\makebox(0,0)[r]{$w_X=-1.0$}}
\put(546.0,822.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,113.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(220.00,112.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(244.00,124.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(244.00,123.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(269.00,135.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(269.00,134.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(293.00,147.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(293.00,146.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(317.00,159.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(317.00,158.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(342.00,171.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(342.00,170.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(366.00,184.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(366.00,183.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(390.00,196.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(390.00,195.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(415.00,209.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(415.00,208.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(439.00,222.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(439.00,221.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(463.00,236.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(463.00,235.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(488.00,249.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(488.00,248.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(512.00,263.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(512.00,262.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(536.00,277.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(536.00,276.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(560.00,291.58)(0.839,0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(560.00,290.17)(23.409,15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(585.00,306.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(585.00,305.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(609.00,320.58)(0.805,0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(609.00,319.17)(22.464,15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(633.00,335.58)(0.839,0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(633.00,334.17)(23.409,15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(658.00,350.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(658.00,349.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(682.00,364.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(682.00,363.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(706.00,380.58)(0.839,0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(706.00,379.17)(23.409,15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(731.00,395.58)(0.805,0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(731.00,394.17)(22.464,15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(755.00,410.58)(0.805,0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(755.00,409.17)(22.464,15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(779.00,425.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(779.00,424.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(804.00,441.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(804.00,440.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(828.00,457.58)(0.805,0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(828.00,456.17)(22.464,15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(852.00,472.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(852.00,471.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(877.00,488.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(877.00,487.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(901.00,504.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(901.00,503.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(925.00,520.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(925.00,519.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(950.00,536.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(950.00,535.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(974.00,552.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(974.00,551.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(998.00,568.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(998.00,567.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1023.00,585.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1023.00,584.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1047.00,601.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1047.00,600.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1071.00,617.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(1071.00,616.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1096.00,634.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1096.00,633.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1120.00,650.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1120.00,649.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1144.00,666.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1144.00,665.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1168.00,683.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(1168.00,682.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1193.00,699.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1193.00,698.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1217.00,716.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1217.00,715.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1241.00,732.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(1241.00,731.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1266.00,749.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1266.00,748.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1290.00,766.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1290.00,765.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1314.00,782.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(1314.00,781.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1339.00,799.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1339.00,798.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1363.00,815.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1363.00,814.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1387.00,832.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(1387.00,831.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1412.00,849.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(1412.00,848.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,113.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(220.00,112.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(244.00,124.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(244.00,123.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(269.00,135.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(269.00,134.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(293.00,147.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(293.00,146.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(317.00,158.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(317.00,157.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(342.00,170.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(342.00,169.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(366.00,182.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(366.00,181.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(390.00,195.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(390.00,194.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(415.00,207.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(415.00,206.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(439.00,220.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(439.00,219.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(463.00,232.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(463.00,231.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(488.00,245.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(488.00,244.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(512.00,258.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(512.00,257.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(536.00,271.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(536.00,270.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(560.00,284.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(560.00,283.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(585.00,297.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(585.00,296.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(609.00,311.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(609.00,310.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(633.00,324.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(633.00,323.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(658.00,337.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(658.00,336.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(682.00,351.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(682.00,350.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(706.00,365.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(706.00,364.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(731.00,378.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(731.00,377.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(755.00,392.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(755.00,391.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(779.00,406.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(779.00,405.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(804.00,419.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(804.00,418.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(828.00,433.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(828.00,432.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(852.00,447.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(852.00,446.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(877.00,461.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(877.00,460.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(901.00,475.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(901.00,474.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(925.00,489.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(925.00,488.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(950.00,503.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(950.00,502.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(974.00,517.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(974.00,516.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(998.00,531.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(998.00,530.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1023.00,545.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1023.00,544.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1047.00,558.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1047.00,557.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1071.00,572.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1071.00,571.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1096.00,586.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1096.00,585.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1120.00,600.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1120.00,599.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1144.00,614.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1144.00,613.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1168.00,628.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1168.00,627.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1193.00,642.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1193.00,641.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1217.00,656.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1217.00,655.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1241.00,670.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1241.00,669.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1266.00,684.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1266.00,683.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1290.00,698.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1290.00,697.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1314.00,711.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1314.00,710.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1339.00,725.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1339.00,724.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1363.00,739.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1363.00,738.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1387.00,753.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(1387.00,752.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(1412.00,766.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1412.00,765.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(524,777){\makebox(0,0)[r]{$w_X=-0.8$}}
\put(568,777){\rule{1pt}{1pt}}
\put(220,113){\rule{1pt}{1pt}}
\put(244,124){\rule{1pt}{1pt}}
\put(269,135){\rule{1pt}{1pt}}
\put(293,147){\rule{1pt}{1pt}}
\put(317,158){\rule{1pt}{1pt}}
\put(342,170){\rule{1pt}{1pt}}
\put(366,182){\rule{1pt}{1pt}}
\put(390,194){\rule{1pt}{1pt}}
\put(415,206){\rule{1pt}{1pt}}
\put(439,218){\rule{1pt}{1pt}}
\put(463,231){\rule{1pt}{1pt}}
\put(488,243){\rule{1pt}{1pt}}
\put(512,256){\rule{1pt}{1pt}}
\put(536,269){\rule{1pt}{1pt}}
\put(560,282){\rule{1pt}{1pt}}
\put(585,295){\rule{1pt}{1pt}}
\put(609,308){\rule{1pt}{1pt}}
\put(633,322){\rule{1pt}{1pt}}
\put(658,335){\rule{1pt}{1pt}}
\put(682,348){\rule{1pt}{1pt}}
\put(706,362){\rule{1pt}{1pt}}
\put(731,375){\rule{1pt}{1pt}}
\put(755,389){\rule{1pt}{1pt}}
\put(779,403){\rule{1pt}{1pt}}
\put(804,417){\rule{1pt}{1pt}}
\put(828,430){\rule{1pt}{1pt}}
\put(852,444){\rule{1pt}{1pt}}
\put(877,458){\rule{1pt}{1pt}}
\put(901,472){\rule{1pt}{1pt}}
\put(925,486){\rule{1pt}{1pt}}
\put(950,501){\rule{1pt}{1pt}}
\put(974,515){\rule{1pt}{1pt}}
\put(998,529){\rule{1pt}{1pt}}
\put(1023,543){\rule{1pt}{1pt}}
\put(1047,557){\rule{1pt}{1pt}}
\put(1071,572){\rule{1pt}{1pt}}
\put(1096,586){\rule{1pt}{1pt}}
\put(1120,600){\rule{1pt}{1pt}}
\put(1144,615){\rule{1pt}{1pt}}
\put(1168,629){\rule{1pt}{1pt}}
\put(1193,644){\rule{1pt}{1pt}}
\put(1217,658){\rule{1pt}{1pt}}
\put(1241,672){\rule{1pt}{1pt}}
\put(1266,687){\rule{1pt}{1pt}}
\put(1290,701){\rule{1pt}{1pt}}
\put(1314,716){\rule{1pt}{1pt}}
\put(1339,730){\rule{1pt}{1pt}}
\put(1363,745){\rule{1pt}{1pt}}
\put(1387,759){\rule{1pt}{1pt}}
\put(1412,774){\rule{1pt}{1pt}}
\put(1436,788){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\rule{1pt}{1pt}}
\put(244,124){\rule{1pt}{1pt}}
\put(269,135){\rule{1pt}{1pt}}
\put(293,146){\rule{1pt}{1pt}}
\put(317,158){\rule{1pt}{1pt}}
\put(342,169){\rule{1pt}{1pt}}
\put(366,181){\rule{1pt}{1pt}}
\put(390,193){\rule{1pt}{1pt}}
\put(415,204){\rule{1pt}{1pt}}
\put(439,216){\rule{1pt}{1pt}}
\put(463,228){\rule{1pt}{1pt}}
\put(488,240){\rule{1pt}{1pt}}
\put(512,252){\rule{1pt}{1pt}}
\put(536,264){\rule{1pt}{1pt}}
\put(560,277){\rule{1pt}{1pt}}
\put(585,289){\rule{1pt}{1pt}}
\put(609,301){\rule{1pt}{1pt}}
\put(633,314){\rule{1pt}{1pt}}
\put(658,326){\rule{1pt}{1pt}}
\put(682,339){\rule{1pt}{1pt}}
\put(706,351){\rule{1pt}{1pt}}
\put(731,364){\rule{1pt}{1pt}}
\put(755,376){\rule{1pt}{1pt}}
\put(779,389){\rule{1pt}{1pt}}
\put(804,401){\rule{1pt}{1pt}}
\put(828,414){\rule{1pt}{1pt}}
\put(852,426){\rule{1pt}{1pt}}
\put(877,439){\rule{1pt}{1pt}}
\put(901,452){\rule{1pt}{1pt}}
\put(925,464){\rule{1pt}{1pt}}
\put(950,477){\rule{1pt}{1pt}}
\put(974,490){\rule{1pt}{1pt}}
\put(998,502){\rule{1pt}{1pt}}
\put(1023,515){\rule{1pt}{1pt}}
\put(1047,528){\rule{1pt}{1pt}}
\put(1071,540){\rule{1pt}{1pt}}
\put(1096,553){\rule{1pt}{1pt}}
\put(1120,565){\rule{1pt}{1pt}}
\put(1144,578){\rule{1pt}{1pt}}
\put(1168,591){\rule{1pt}{1pt}}
\put(1193,603){\rule{1pt}{1pt}}
\put(1217,616){\rule{1pt}{1pt}}
\put(1241,629){\rule{1pt}{1pt}}
\put(1266,641){\rule{1pt}{1pt}}
\put(1290,654){\rule{1pt}{1pt}}
\put(1314,666){\rule{1pt}{1pt}}
\put(1339,679){\rule{1pt}{1pt}}
\put(1363,691){\rule{1pt}{1pt}}
\put(1387,704){\rule{1pt}{1pt}}
\put(1412,716){\rule{1pt}{1pt}}
\put(1436,729){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,732){\makebox(0,0)[r]{$w_X=-0.6$}}
\multiput(546,732)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(612,732){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(257.83,130.09){\usebox{\plotpoint}}
\put(276.77,138.56){\usebox{\plotpoint}}
\multiput(293,146)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(333.24,164.80){\usebox{\plotpoint}}
\put(352.04,173.60){\usebox{\plotpoint}}
\multiput(366,180)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(408.49,199.87){\usebox{\plotpoint}}
\put(427.10,209.05){\usebox{\plotpoint}}
\put(445.78,218.11){\usebox{\plotpoint}}
\multiput(463,226)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(501.94,244.97){\usebox{\plotpoint}}
\put(520.65,253.96){\usebox{\plotpoint}}
\multiput(536,261)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(576.72,281.03){\usebox{\plotpoint}}
\put(595.35,290.17){\usebox{\plotpoint}}
\multiput(609,297)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(651.18,317.73){\usebox{\plotpoint}}
\put(669.80,326.90){\usebox{\plotpoint}}
\put(688.37,336.18){\usebox{\plotpoint}}
\multiput(706,345)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(744.26,363.63){\usebox{\plotpoint}}
\put(762.82,372.91){\usebox{\plotpoint}}
\multiput(779,381)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(818.46,400.83){\usebox{\plotpoint}}
\put(836.86,410.43){\usebox{\plotpoint}}
\multiput(852,418)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(892.75,437.88){\usebox{\plotpoint}}
\put(911.31,447.16){\usebox{\plotpoint}}
\multiput(925,454)(18.415,9.576){2}{\usebox{\plotpoint}}
\put(966.80,475.40){\usebox{\plotpoint}}
\put(985.37,484.68){\usebox{\plotpoint}}
\multiput(998,491)(18.415,9.576){2}{\usebox{\plotpoint}}
\put(1040.86,512.93){\usebox{\plotpoint}}
\put(1059.42,522.21){\usebox{\plotpoint}}
\put(1077.93,531.60){\usebox{\plotpoint}}
\multiput(1096,541)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(1133.48,559.74){\usebox{\plotpoint}}
\put(1151.91,569.28){\usebox{\plotpoint}}
\multiput(1168,578)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(1207.52,597.26){\usebox{\plotpoint}}
\put(1225.93,606.84){\usebox{\plotpoint}}
\multiput(1241,615)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(1281.56,634.78){\usebox{\plotpoint}}
\put(1299.95,644.39){\usebox{\plotpoint}}
\multiput(1314,652)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(1355.60,672.30){\usebox{\plotpoint}}
\put(1373.97,681.94){\usebox{\plotpoint}}
\multiput(1387,689)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(1429.64,709.82){\usebox{\plotpoint}}
\put(1436,713){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(257.83,130.09){\usebox{\plotpoint}}
\put(276.77,138.56){\usebox{\plotpoint}}
\multiput(293,146)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(333.49,164.26){\usebox{\plotpoint}}
\put(352.42,172.77){\usebox{\plotpoint}}
\multiput(366,179)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(408.76,199.25){\usebox{\plotpoint}}
\put(427.67,207.81){\usebox{\plotpoint}}
\put(446.54,216.45){\usebox{\plotpoint}}
\multiput(463,224)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(502.93,242.84){\usebox{\plotpoint}}
\put(521.80,251.49){\usebox{\plotpoint}}
\multiput(536,258)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(578.14,277.98){\usebox{\plotpoint}}
\put(597.05,286.52){\usebox{\plotpoint}}
\put(615.81,295.40){\usebox{\plotpoint}}
\multiput(633,304)(18.998,8.359){2}{\usebox{\plotpoint}}
\put(672.30,321.55){\usebox{\plotpoint}}
\put(691.02,330.51){\usebox{\plotpoint}}
\multiput(706,338)(18.998,8.359){2}{\usebox{\plotpoint}}
\put(747.55,356.59){\usebox{\plotpoint}}
\put(766.23,365.62){\usebox{\plotpoint}}
\multiput(779,372)(18.998,8.359){2}{\usebox{\plotpoint}}
\put(822.50,392.25){\usebox{\plotpoint}}
\put(841.28,401.08){\usebox{\plotpoint}}
\put(860.20,409.61){\usebox{\plotpoint}}
\multiput(877,417)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(916.53,436.12){\usebox{\plotpoint}}
\put(935.47,444.61){\usebox{\plotpoint}}
\multiput(950,451)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(991.78,471.15){\usebox{\plotpoint}}
\put(1010.73,479.60){\usebox{\plotpoint}}
\put(1029.58,488.29){\usebox{\plotpoint}}
\multiput(1047,497)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(1086.00,514.60){\usebox{\plotpoint}}
\put(1104.93,523.09){\usebox{\plotpoint}}
\multiput(1120,530)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(1161.15,549.86){\usebox{\plotpoint}}
\put(1180.10,558.32){\usebox{\plotpoint}}
\put(1199.05,566.77){\usebox{\plotpoint}}
\multiput(1217,575)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(1255.53,592.98){\usebox{\plotpoint}}
\put(1274.32,601.81){\usebox{\plotpoint}}
\multiput(1290,609)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(1331.04,627.50){\usebox{\plotpoint}}
\put(1349.96,636.02){\usebox{\plotpoint}}
\put(1368.83,644.67){\usebox{\plotpoint}}
\multiput(1387,653)(18.998,8.359){2}{\usebox{\plotpoint}}
\put(1425.38,670.69){\usebox{\plotpoint}}
\put(1436,676){\usebox{\plotpoint}}
\end{picture}


==> figure5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: figure5.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Aug 29 17:32:20 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 468 M
63 0 V
2987 0 R
-63 0 V
400 635 M
63 0 V
2987 0 R
-63 0 V
400 803 M
63 0 V
2987 0 R
-63 0 V
400 970 M
63 0 V
2987 0 R
-63 0 V
400 1138 M
63 0 V
2987 0 R
-63 0 V
400 1306 M
63 0 V
2987 0 R
-63 0 V
400 1473 M
63 0 V
2987 0 R
-63 0 V
400 1641 M
63 0 V
2987 0 R
-63 0 V
400 1809 M
63 0 V
2987 0 R
-63 0 V
400 1976 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 31 V
0 1729 R
0 -31 V
505 300 M
0 31 V
0 1729 R
0 -31 V
594 300 M
0 31 V
0 1729 R
0 -31 V
671 300 M
0 31 V
0 1729 R
0 -31 V
738 300 M
0 31 V
0 1729 R
0 -31 V
799 300 M
0 63 V
0 1697 R
0 -63 V
1198 300 M
0 31 V
0 1729 R
0 -31 V
1431 300 M
0 31 V
0 1729 R
0 -31 V
1597 300 M
0 31 V
0 1729 R
0 -31 V
1725 300 M
0 31 V
0 1729 R
0 -31 V
1830 300 M
0 31 V
0 1729 R
0 -31 V
1919 300 M
0 31 V
0 1729 R
0 -31 V
1996 300 M
0 31 V
0 1729 R
0 -31 V
2064 300 M
0 31 V
0 1729 R
0 -31 V
2125 300 M
0 63 V
0 1697 R
0 -63 V
2524 300 M
0 31 V
0 1729 R
0 -31 V
2757 300 M
0 31 V
0 1729 R
0 -31 V
2923 300 M
0 31 V
0 1729 R
0 -31 V
3051 300 M
0 31 V
0 1729 R
0 -31 V
3156 300 M
0 31 V
0 1729 R
0 -31 V
3245 300 M
0 31 V
0 1729 R
0 -31 V
3322 300 M
0 31 V
0 1729 R
0 -31 V
3389 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
2494 1809 M
263 0 V
400 2029 M
19 -3 V
109 -16 V
93 -17 V
80 -17 V
72 -17 V
65 -16 V
59 -17 V
54 -17 V
50 -17 V
47 -16 V
44 -17 V
42 -17 V
39 -17 V
37 -16 V
36 -17 V
34 -17 V
32 -17 V
32 -16 V
30 -17 V
29 -17 V
28 -17 V
28 -17 V
26 -16 V
26 -17 V
25 -17 V
25 -17 V
24 -16 V
23 -17 V
23 -17 V
22 -17 V
22 -16 V
22 -17 V
21 -17 V
21 -17 V
21 -16 V
20 -17 V
20 -17 V
20 -17 V
20 -16 V
19 -17 V
19 -17 V
19 -17 V
19 -17 V
18 -16 V
19 -17 V
18 -17 V
18 -17 V
19 -16 V
18 -17 V
18 -17 V
18 -17 V
17 -16 V
18 -17 V
18 -17 V
18 -17 V
18 -16 V
18 -17 V
18 -17 V
18 -17 V
18 -16 V
18 -17 V
18 -17 V
18 -17 V
18 -17 V
19 -16 V
19 -17 V
19 -17 V
19 -17 V
19 -16 V
19 -17 V
20 -17 V
20 -17 V
20 -16 V
21 -17 V
21 -17 V
22 -17 V
22 -16 V
22 -17 V
23 -17 V
23 -17 V
25 -16 V
25 -17 V
25 -17 V
27 -17 V
27 -17 V
29 -16 V
30 -17 V
32 -17 V
32 -17 V
35 -16 V
37 -17 V
40 -17 V
42 -17 V
46 -16 V
50 -17 V
56 -17 V
62 -17 V
72 -16 V
84 -17 V
51 -8 V
1.000 UL
LT0
400 1845 M
21 -3 V
110 -17 V
93 -16 V
81 -17 V
73 -17 V
65 -17 V
59 -16 V
55 -17 V
51 -17 V
48 -17 V
44 -17 V
42 -16 V
40 -17 V
38 -17 V
36 -17 V
35 -16 V
34 -17 V
32 -17 V
31 -17 V
30 -16 V
29 -17 V
28 -17 V
27 -17 V
27 -16 V
26 -17 V
26 -17 V
25 -17 V
24 -16 V
24 -17 V
24 -17 V
23 -17 V
23 -17 V
22 -16 V
22 -17 V
22 -17 V
22 -17 V
21 -16 V
21 -17 V
21 -17 V
21 -17 V
21 -16 V
20 -17 V
21 -17 V
20 -17 V
21 -16 V
20 -17 V
20 -17 V
20 -17 V
20 -16 V
21 -17 V
20 -17 V
20 -17 V
20 -17 V
21 -16 V
20 -17 V
21 -17 V
21 -17 V
21 -16 V
21 -17 V
22 -17 V
21 -17 V
22 -16 V
23 -17 V
22 -17 V
24 -17 V
23 -16 V
24 -17 V
24 -17 V
26 -17 V
25 -16 V
27 -17 V
27 -17 V
28 -17 V
29 -17 V
31 -16 V
31 -17 V
33 -17 V
35 -17 V
36 -16 V
39 -17 V
41 -17 V
45 -17 V
48 -16 V
52 -17 V
58 -17 V
66 -17 V
75 -16 V
89 -17 V
110 -17 V
1.000 UL
LT1
2494 1709 M
263 0 V
400 1795 M
24 -3 V
110 -17 V
94 -17 V
82 -16 V
73 -17 V
66 -17 V
60 -17 V
56 -17 V
51 -16 V
49 -17 V
45 -17 V
43 -17 V
40 -16 V
39 -17 V
37 -17 V
35 -17 V
34 -16 V
33 -17 V
32 -17 V
31 -17 V
30 -16 V
29 -17 V
28 -17 V
27 -17 V
27 -16 V
26 -17 V
26 -17 V
26 -17 V
24 -17 V
25 -16 V
24 -17 V
23 -17 V
24 -17 V
23 -16 V
23 -17 V
22 -17 V
22 -17 V
23 -16 V
22 -17 V
21 -17 V
22 -17 V
22 -16 V
21 -17 V
22 -17 V
21 -17 V
21 -16 V
22 -17 V
21 -17 V
22 -17 V
21 -17 V
21 -16 V
22 -17 V
22 -17 V
22 -17 V
22 -16 V
22 -17 V
22 -17 V
23 -17 V
23 -16 V
23 -17 V
24 -17 V
24 -17 V
24 -16 V
25 -17 V
26 -17 V
26 -17 V
26 -16 V
28 -17 V
28 -17 V
29 -17 V
30 -17 V
31 -16 V
33 -17 V
34 -17 V
36 -17 V
37 -16 V
40 -17 V
43 -17 V
46 -17 V
50 -16 V
55 -17 V
60 -17 V
69 -17 V
80 -16 V
95 -17 V
85 -12 V
1.000 UL
LT2
2494 1609 M
263 0 V
400 1711 M
28 -3 V
110 -17 V
95 -17 V
82 -16 V
74 -17 V
67 -17 V
61 -17 V
56 -16 V
52 -17 V
49 -17 V
46 -17 V
44 -16 V
41 -17 V
39 -17 V
38 -17 V
36 -16 V
35 -17 V
34 -17 V
33 -17 V
31 -16 V
31 -17 V
30 -17 V
29 -17 V
29 -17 V
27 -16 V
28 -17 V
26 -17 V
27 -17 V
26 -16 V
25 -17 V
25 -17 V
25 -17 V
24 -16 V
25 -17 V
24 -17 V
23 -17 V
24 -16 V
23 -17 V
24 -17 V
23 -17 V
23 -16 V
23 -17 V
23 -17 V
23 -17 V
23 -17 V
23 -16 V
23 -17 V
23 -17 V
23 -17 V
24 -16 V
23 -17 V
24 -17 V
24 -17 V
24 -16 V
24 -17 V
25 -17 V
25 -17 V
25 -16 V
26 -17 V
26 -17 V
27 -17 V
27 -16 V
28 -17 V
29 -17 V
29 -17 V
31 -17 V
32 -16 V
32 -17 V
34 -17 V
36 -17 V
37 -16 V
40 -17 V
41 -17 V
45 -17 V
48 -16 V
52 -17 V
57 -17 V
64 -17 V
73 -16 V
85 -17 V
102 -17 V
1.000 UL
LT2
400 1628 M
29 -4 V
111 -17 V
95 -16 V
83 -17 V
74 -17 V
67 -17 V
61 -16 V
57 -17 V
52 -17 V
50 -17 V
46 -16 V
44 -17 V
42 -17 V
40 -17 V
38 -16 V
37 -17 V
35 -17 V
34 -17 V
33 -17 V
33 -16 V
31 -17 V
30 -17 V
30 -17 V
29 -16 V
29 -17 V
28 -17 V
27 -17 V
27 -16 V
27 -17 V
26 -17 V
26 -17 V
25 -16 V
26 -17 V
25 -17 V
25 -17 V
25 -16 V
24 -17 V
25 -17 V
24 -17 V
25 -17 V
24 -16 V
25 -17 V
24 -17 V
25 -17 V
24 -16 V
25 -17 V
25 -17 V
25 -17 V
25 -16 V
25 -17 V
26 -17 V
26 -17 V
26 -16 V
27 -17 V
27 -17 V
28 -17 V
29 -16 V
29 -17 V
29 -17 V
31 -17 V
32 -17 V
32 -16 V
34 -17 V
35 -17 V
37 -17 V
39 -16 V
40 -17 V
44 -17 V
46 -17 V
49 -16 V
55 -17 V
59 -17 V
67 -17 V
76 -16 V
89 -17 V
109 -17 V
87 -10 V
1.000 UL
LT3
400 1344 M
37 -5 V
113 -17 V
97 -16 V
85 -17 V
76 -17 V
69 -17 V
63 -16 V
59 -17 V
54 -17 V
52 -17 V
49 -16 V
46 -17 V
45 -17 V
42 -17 V
41 -16 V
39 -17 V
39 -17 V
37 -17 V
36 -16 V
35 -17 V
35 -17 V
34 -17 V
33 -17 V
33 -16 V
32 -17 V
32 -17 V
32 -17 V
32 -16 V
31 -17 V
31 -17 V
31 -17 V
31 -16 V
31 -17 V
31 -17 V
31 -17 V
32 -16 V
31 -17 V
32 -17 V
32 -17 V
33 -16 V
33 -17 V
34 -17 V
35 -17 V
35 -17 V
37 -16 V
37 -17 V
39 -17 V
41 -17 V
42 -16 V
44 -17 V
46 -17 V
50 -17 V
53 -16 V
57 -17 V
62 -17 V
69 -17 V
79 -16 V
91 -17 V
110 -17 V
140 -17 V
162 -13 V
stroke
grestore
end
showpage
}}%
\put(2807,1609){\makebox(0,0)[l]{$w=-0,6$}}%
\put(2807,1709){\makebox(0,0)[l]{$w=-0,8$}}%
\put(2807,1809){\makebox(0,0)[l]{$w=-1$}}%
\put(1925,50){\makebox(0,0){redshift $z$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$t(z)$ (in $H_{0}^{-1}$ units)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2125,200){\makebox(0,0){1}}%
\put(799,200){\makebox(0,0){0.1}}%
\put(350,1976){\makebox(0,0)[r]{1}}%
\put(350,1138){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> figure6a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.5}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{1}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.5}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{2}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.2}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.4}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.6}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.8}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){1.2}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){1.4}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){1.6}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){1.8}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$d_L$}}
\put(828,23){\makebox(0,0){redshift $z$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(524,816){\makebox(0,0)[r]{$\beta=~~~0~~~$}}
\put(546.0,816.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,113.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(220.00,112.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(232.00,119.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(232.00,118.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(244.00,125.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(244.00,124.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(256.00,132.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(256.00,131.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(269.00,138.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(269.00,137.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(281.00,145.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(281.00,144.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(293.00,152.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(293.00,151.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(305.00,159.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(305.00,158.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(317.00,166.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(317.00,165.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(329.00,173.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(329.00,172.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(342.00,180.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(342.00,179.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(354.00,187.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(354.00,186.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(366.00,194.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(366.00,193.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(378.00,201.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(378.00,200.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(390.00,209.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(390.00,208.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(402.00,216.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(402.00,215.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(415.00,224.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(415.00,223.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(427.00,231.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(427.00,230.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(439.00,239.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(439.00,238.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(451.00,246.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(451.00,245.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(463.00,254.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(463.00,253.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(475.00,262.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(475.00,261.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(488.00,269.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(488.00,268.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(500.00,277.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(500.00,276.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(512.00,285.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(512.00,284.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(524.00,292.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(524.00,291.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(536.00,300.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(536.00,299.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(548.00,308.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(548.00,307.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(560.00,316.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(560.00,315.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(573.00,323.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(573.00,322.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(585.00,331.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(585.00,330.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(597.00,339.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(597.00,338.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(609.00,347.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(609.00,346.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(621.00,355.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(621.00,354.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(633.00,362.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(633.00,361.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(646.00,370.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(646.00,369.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(658.00,378.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(658.00,377.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(670.00,386.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(670.00,385.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(682.00,394.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(682.00,393.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(694.00,401.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(694.00,400.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(706.00,409.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(706.00,408.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(719.00,417.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(719.00,416.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(731.00,425.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(731.00,424.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(743.00,433.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(743.00,432.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(755.00,440.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(755.00,439.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(767.00,448.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(767.00,447.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(779.00,456.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(779.00,455.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(792.00,464.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(792.00,463.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(804.00,471.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(804.00,470.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(816.00,479.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(816.00,478.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(828.00,487.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(828.00,486.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(840.00,494.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(840.00,493.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(852.00,502.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(852.00,501.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(864.00,510.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(864.00,509.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(877.00,517.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(877.00,516.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(889.00,525.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(889.00,524.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(901.00,532.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(901.00,531.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(913.00,540.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(913.00,539.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(925.00,548.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(925.00,547.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(937.00,555.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(937.00,554.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(950.00,563.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(950.00,562.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(962.00,570.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(962.00,569.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(974.00,578.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(974.00,577.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(986.00,585.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(986.00,584.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(998.00,593.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(998.00,592.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1010.00,600.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1010.00,599.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1023.00,608.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1023.00,607.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1035.00,615.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1035.00,614.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1047.00,623.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1047.00,622.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1059.00,630.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1059.00,629.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1071.00,637.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1071.00,636.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1083.00,645.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1083.00,644.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1096.00,652.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1096.00,651.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1108.00,660.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1108.00,659.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1120.00,667.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1120.00,666.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1132.00,674.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1132.00,673.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1144.00,682.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1144.00,681.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1156.00,689.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1156.00,688.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1168.00,696.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1168.00,695.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1181.00,703.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1181.00,702.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1193.00,711.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1193.00,710.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1205.00,718.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1205.00,717.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1217.00,725.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1217.00,724.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1229.00,732.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1229.00,731.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1241.00,740.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1241.00,739.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1254.00,747.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1254.00,746.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1266.00,754.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1266.00,753.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1278.00,761.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1278.00,760.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1290.00,768.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1290.00,767.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1302.00,775.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1302.00,774.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1314.00,783.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1314.00,782.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1327.00,790.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1327.00,789.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1339.00,797.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1339.00,796.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1351.00,804.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1351.00,803.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1363.00,811.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1363.00,810.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1375.00,818.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1375.00,817.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1387.00,825.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1387.00,824.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1400.00,832.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1400.00,831.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1412.00,839.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1412.00,838.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1424.00,846.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1424.00,845.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(524,771){\makebox(0,0)[r]{$\beta=\pm 0.5$}}
\multiput(546,771)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(612,771){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(238.56,122.28){\usebox{\plotpoint}}
\multiput(244,125)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(256.71,132.33){\usebox{\plotpoint}}
\put(275.24,141.64){\usebox{\plotpoint}}
\multiput(281,145)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(293.17,152.10){\usebox{\plotpoint}}
\put(311.31,162.16){\usebox{\plotpoint}}
\multiput(317,165)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(329.44,172.24){\usebox{\plotpoint}}
\put(347.61,182.27){\usebox{\plotpoint}}
\put(365.11,193.41){\usebox{\plotpoint}}
\multiput(366,194)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(383.01,203.92){\usebox{\plotpoint}}
\put(400.94,214.38){\usebox{\plotpoint}}
\multiput(402,215)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(418.68,225.15){\usebox{\plotpoint}}
\put(436.61,235.60){\usebox{\plotpoint}}
\multiput(439,237)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(454.08,246.80){\usebox{\plotpoint}}
\put(472.01,257.25){\usebox{\plotpoint}}
\multiput(475,259)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(489.75,268.02){\usebox{\plotpoint}}
\put(507.40,278.93){\usebox{\plotpoint}}
\multiput(512,282)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(525.11,289.74){\usebox{\plotpoint}}
\put(542.62,300.86){\usebox{\plotpoint}}
\multiput(548,304)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(560.09,312.05){\usebox{\plotpoint}}
\put(578.07,322.38){\usebox{\plotpoint}}
\put(595.73,333.26){\usebox{\plotpoint}}
\multiput(597,334)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(613.21,344.45){\usebox{\plotpoint}}
\put(631.13,354.91){\usebox{\plotpoint}}
\multiput(633,356)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(648.88,365.68){\usebox{\plotpoint}}
\put(666.48,376.65){\usebox{\plotpoint}}
\multiput(670,379)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(684.19,387.46){\usebox{\plotpoint}}
\put(701.75,398.52){\usebox{\plotpoint}}
\multiput(706,401)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(719.89,408.59){\usebox{\plotpoint}}
\put(737.39,419.73){\usebox{\plotpoint}}
\put(754.87,430.91){\usebox{\plotpoint}}
\multiput(755,431)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(772.79,441.38){\usebox{\plotpoint}}
\put(790.55,452.11){\usebox{\plotpoint}}
\multiput(792,453)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(808.46,462.60){\usebox{\plotpoint}}
\put(826.39,473.06){\usebox{\plotpoint}}
\multiput(828,474)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(843.86,484.25){\usebox{\plotpoint}}
\put(861.79,494.71){\usebox{\plotpoint}}
\multiput(864,496)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(879.85,504.90){\usebox{\plotpoint}}
\put(897.43,515.92){\usebox{\plotpoint}}
\multiput(901,518)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(915.36,526.38){\usebox{\plotpoint}}
\put(933.29,536.84){\usebox{\plotpoint}}
\multiput(937,539)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(951.03,547.60){\usebox{\plotpoint}}
\put(968.96,558.06){\usebox{\plotpoint}}
\multiput(974,561)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(986.89,568.52){\usebox{\plotpoint}}
\put(1004.82,578.98){\usebox{\plotpoint}}
\put(1022.99,589.00){\usebox{\plotpoint}}
\multiput(1023,589)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1040.92,599.45){\usebox{\plotpoint}}
\put(1058.85,609.91){\usebox{\plotpoint}}
\multiput(1059,610)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1076.78,620.37){\usebox{\plotpoint}}
\put(1094.93,630.42){\usebox{\plotpoint}}
\multiput(1096,631)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1112.88,640.85){\usebox{\plotpoint}}
\put(1130.81,651.30){\usebox{\plotpoint}}
\multiput(1132,652)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1148.74,661.76){\usebox{\plotpoint}}
\put(1166.66,672.22){\usebox{\plotpoint}}
\multiput(1168,673)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1184.84,682.24){\usebox{\plotpoint}}
\put(1202.77,692.70){\usebox{\plotpoint}}
\multiput(1205,694)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1221.11,702.40){\usebox{\plotpoint}}
\put(1239.03,712.85){\usebox{\plotpoint}}
\multiput(1241,714)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1257.21,722.87){\usebox{\plotpoint}}
\put(1275.14,733.33){\usebox{\plotpoint}}
\multiput(1278,735)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1293.48,743.03){\usebox{\plotpoint}}
\put(1311.40,753.49){\usebox{\plotpoint}}
\multiput(1314,755)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1329.58,763.50){\usebox{\plotpoint}}
\put(1347.81,773.40){\usebox{\plotpoint}}
\multiput(1351,775)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1365.85,783.66){\usebox{\plotpoint}}
\put(1384.09,793.54){\usebox{\plotpoint}}
\multiput(1387,795)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1402.36,803.38){\usebox{\plotpoint}}
\put(1420.58,813.29){\usebox{\plotpoint}}
\multiput(1424,815)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1436,822){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(238.56,122.28){\usebox{\plotpoint}}
\multiput(244,125)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(256.71,132.33){\usebox{\plotpoint}}
\put(275.24,141.64){\usebox{\plotpoint}}
\multiput(281,145)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(293.17,152.10){\usebox{\plotpoint}}
\put(311.10,162.56){\usebox{\plotpoint}}
\multiput(317,166)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(329.02,173.01){\usebox{\plotpoint}}
\put(347.20,183.03){\usebox{\plotpoint}}
\put(364.72,194.15){\usebox{\plotpoint}}
\multiput(366,195)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(382.43,204.95){\usebox{\plotpoint}}
\put(400.07,215.87){\usebox{\plotpoint}}
\multiput(402,217)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(417.81,226.64){\usebox{\plotpoint}}
\put(435.42,237.61){\usebox{\plotpoint}}
\multiput(439,240)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(452.69,249.13){\usebox{\plotpoint}}
\put(469.96,260.64){\usebox{\plotpoint}}
\put(487.52,271.70){\usebox{\plotpoint}}
\multiput(488,272)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(504.80,283.20){\usebox{\plotpoint}}
\put(522.07,294.71){\usebox{\plotpoint}}
\multiput(524,296)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(539.34,306.22){\usebox{\plotpoint}}
\put(556.60,317.74){\usebox{\plotpoint}}
\multiput(560,320)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(574.17,328.78){\usebox{\plotpoint}}
\put(591.44,340.30){\usebox{\plotpoint}}
\put(608.71,351.81){\usebox{\plotpoint}}
\multiput(609,352)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(625.98,363.32){\usebox{\plotpoint}}
\put(643.13,375.01){\usebox{\plotpoint}}
\multiput(646,377)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(660.37,386.58){\usebox{\plotpoint}}
\put(677.64,398.09){\usebox{\plotpoint}}
\multiput(682,401)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(694.90,409.60){\usebox{\plotpoint}}
\put(712.32,420.89){\usebox{\plotpoint}}
\put(729.33,432.75){\usebox{\plotpoint}}
\multiput(731,434)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(746.53,444.35){\usebox{\plotpoint}}
\put(763.80,455.87){\usebox{\plotpoint}}
\multiput(767,458)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(781.12,467.30){\usebox{\plotpoint}}
\put(798.64,478.43){\usebox{\plotpoint}}
\put(815.91,489.94){\usebox{\plotpoint}}
\multiput(816,490)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(833.18,501.45){\usebox{\plotpoint}}
\put(850.45,512.97){\usebox{\plotpoint}}
\multiput(852,514)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(867.81,524.34){\usebox{\plotpoint}}
\put(885.29,535.53){\usebox{\plotpoint}}
\multiput(889,538)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(902.56,547.04){\usebox{\plotpoint}}
\put(919.83,558.55){\usebox{\plotpoint}}
\multiput(925,562)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(937.10,570.06){\usebox{\plotpoint}}
\put(954.67,581.11){\usebox{\plotpoint}}
\put(972.31,592.02){\usebox{\plotpoint}}
\multiput(974,593)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(989.65,603.43){\usebox{\plotpoint}}
\put(1006.92,614.94){\usebox{\plotpoint}}
\multiput(1010,617)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(1024.54,625.90){\usebox{\plotpoint}}
\put(1042.19,636.80){\usebox{\plotpoint}}
\multiput(1047,640)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1059.46,648.31){\usebox{\plotpoint}}
\put(1076.95,659.47){\usebox{\plotpoint}}
\put(1094.71,670.21){\usebox{\plotpoint}}
\multiput(1096,671)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1112.17,681.43){\usebox{\plotpoint}}
\put(1129.72,692.48){\usebox{\plotpoint}}
\multiput(1132,694)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1147.11,703.81){\usebox{\plotpoint}}
\put(1164.70,714.80){\usebox{\plotpoint}}
\multiput(1168,717)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1182.69,725.13){\usebox{\plotpoint}}
\put(1199.96,736.64){\usebox{\plotpoint}}
\multiput(1205,740)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1217.67,747.45){\usebox{\plotpoint}}
\put(1235.16,758.60){\usebox{\plotpoint}}
\put(1252.92,769.34){\usebox{\plotpoint}}
\multiput(1254,770)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1270.84,779.82){\usebox{\plotpoint}}
\put(1288.37,790.91){\usebox{\plotpoint}}
\multiput(1290,792)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1306.08,801.72){\usebox{\plotpoint}}
\put(1323.89,812.33){\usebox{\plotpoint}}
\multiput(1327,814)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1341.42,823.41){\usebox{\plotpoint}}
\put(1359.35,833.87){\usebox{\plotpoint}}
\multiput(1363,836)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1376.82,845.06){\usebox{\plotpoint}}
\put(1394.90,855.25){\usebox{\plotpoint}}
\multiput(1400,858)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1412.47,866.27){\usebox{\plotpoint}}
\put(1430.43,876.67){\usebox{\plotpoint}}
\put(1431,877){\usebox{\plotpoint}}
\end{picture}


==> figure7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: w.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Aug 27 21:02:24 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 520 M
63 0 V
2937 0 R
-63 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 960 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1400 M
63 0 V
2937 0 R
-63 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 1840 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
550 1947 M
263 0 V
450 1180 M
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
1.000 UL
LT1
550 1847 M
263 0 V
450 1180 M
15 7 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 5 V
15 6 V
15 5 V
15 6 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
15 4 V
15 5 V
15 5 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 3 V
15 4 V
15 4 V
15 3 V
15 4 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 2 V
15 3 V
15 3 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 3 V
15 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 0 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 0 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 0 V
15 1 V
15 1 V
15 1 V
15 1 V
15 0 V
15 1 V
15 1 V
15 1 V
15 1 V
15 0 V
15 1 V
15 1 V
15 1 V
15 0 V
15 1 V
1.000 UL
LT1
450 1180 M
15 -7 V
15 -6 V
15 -6 V
15 -6 V
15 -6 V
15 -6 V
15 -6 V
15 -6 V
15 -5 V
15 -6 V
15 -5 V
15 -6 V
15 -5 V
15 -5 V
15 -5 V
15 -5 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
15 -5 V
15 -4 V
15 -4 V
15 -5 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -3 V
15 -4 V
15 -4 V
15 -3 V
15 -4 V
15 -3 V
15 -4 V
15 -3 V
15 -3 V
15 -3 V
15 -4 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -2 V
15 -3 V
15 -3 V
15 -3 V
15 -2 V
15 -3 V
15 -3 V
15 -2 V
15 -3 V
15 -2 V
15 -3 V
15 -2 V
15 -2 V
15 -3 V
15 -2 V
15 -2 V
15 -3 V
15 -2 V
15 -2 V
15 -2 V
15 -3 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 0 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 0 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 0 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 0 V
15 -1 V
15 -1 V
15 -1 V
15 -1 V
15 0 V
15 -1 V
15 -1 V
15 -1 V
15 0 V
15 -1 V
1.000 UL
LT2
550 1747 M
263 0 V
450 1180 M
15 11 V
15 11 V
15 10 V
15 10 V
15 10 V
15 10 V
15 10 V
15 9 V
15 10 V
15 9 V
15 9 V
15 9 V
15 9 V
15 8 V
15 8 V
15 9 V
15 8 V
15 8 V
15 8 V
15 7 V
15 8 V
15 7 V
15 8 V
15 7 V
15 7 V
15 7 V
15 7 V
15 7 V
15 6 V
15 7 V
15 6 V
15 7 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 5 V
15 6 V
15 5 V
15 6 V
15 5 V
15 5 V
15 6 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
15 4 V
15 5 V
15 5 V
15 4 V
15 5 V
15 4 V
15 5 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 3 V
15 4 V
15 4 V
15 3 V
15 4 V
15 4 V
15 3 V
15 3 V
15 4 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 2 V
15 3 V
15 3 V
15 3 V
15 2 V
15 3 V
15 3 V
15 2 V
15 3 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
1.000 UL
LT2
450 1180 M
15 -11 V
15 -11 V
15 -10 V
15 -10 V
15 -10 V
15 -10 V
15 -10 V
15 -9 V
15 -10 V
15 -9 V
15 -9 V
15 -9 V
15 -9 V
15 -8 V
15 -8 V
15 -9 V
15 -8 V
15 -8 V
15 -8 V
15 -7 V
15 -8 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -7 V
15 -7 V
15 -7 V
15 -6 V
15 -7 V
15 -6 V
15 -7 V
15 -6 V
15 -6 V
15 -6 V
15 -6 V
15 -6 V
15 -6 V
15 -6 V
15 -5 V
15 -6 V
15 -5 V
15 -6 V
15 -5 V
15 -5 V
15 -6 V
15 -5 V
15 -5 V
15 -5 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
15 -4 V
15 -5 V
15 -4 V
15 -5 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -4 V
15 -3 V
15 -4 V
15 -4 V
15 -3 V
15 -4 V
15 -4 V
15 -3 V
15 -3 V
15 -4 V
15 -3 V
15 -4 V
15 -3 V
15 -3 V
15 -3 V
15 -4 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
15 -2 V
15 -3 V
15 -3 V
15 -3 V
15 -2 V
15 -3 V
15 -3 V
15 -2 V
15 -3 V
15 -3 V
15 -2 V
15 -3 V
15 -2 V
15 -3 V
15 -2 V
15 -3 V
15 -2 V
15 -2 V
15 -3 V
15 -2 V
15 -2 V
15 -3 V
15 -2 V
15 -2 V
15 -3 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -3 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -1 V
15 -2 V
15 -1 V
15 -1 V
15 -1 V
stroke
grestore
end
showpage
}}%
\put(863,1747){\makebox(0,0)[l]{$\beta=\pm0,5$}}%
\put(863,1847){\makebox(0,0)[l]{$\beta=\pm0,3$}}%
\put(863,1947){\makebox(0,0)[l]{$\beta=0$}}%
\put(1950,50){\makebox(0,0){redshift $z$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$w$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){2}}%
\put(2700,200){\makebox(0,0){1.5}}%
\put(1950,200){\makebox(0,0){1}}%
\put(1200,200){\makebox(0,0){0.5}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{-0.6}}%
\put(400,1840){\makebox(0,0)[r]{-0.7}}%
\put(400,1620){\makebox(0,0)[r]{-0.8}}%
\put(400,1400){\makebox(0,0)[r]{-0.9}}%
\put(400,1180){\makebox(0,0)[r]{-1}}%
\put(400,960){\makebox(0,0)[r]{-1.1}}%
\put(400,740){\makebox(0,0)[r]{-1.2}}%
\put(400,520){\makebox(0,0)[r]{-1.3}}%
\put(400,300){\makebox(0,0)[r]{-1.4}}%
\end{picture}%
\endgroup
\endinput

